Cellular Network Densification: a System-level Analysis with IAB, NCR and RIS

As the number of user equipments increases in fifth generation (5G) and beyond, it is desired to densify the cellular network with auxiliary nodes assisting the base stations. Examples of these nodes are integrated access and backhaul (IAB) nodes, network-controlled repeaters (NCRs) and reconfigurable intelligent surfaces (RISs). In this context, this work presents a system level overview of these three nodes. Moreover, this work evaluates through simulations the impact of network planning aiming at enhancing the performance of a network used to cover an outdoor sport event. We show that, in the considered scenario, in general, IAB nodes provide an improved signal to interference-plus-noise ratio and throughput, compared to NCRs and RISs. However, there are situations where NCR outperforms IAB due to higher level of interference caused by the latter. Finally, we show that the deployment of these nodes in unmanned aerial vehicles (UAVs) also achieves performance gains due to their aerial mobility. However, UAV constraints related to aerial deployment may prevent these nodes from reaching results as good as the ones achieved by their stationary deployment.

==> figs/plots/throughput_thirdTime_passengers_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=3.0, xmax = 6.5,
			xtick = {3.0,3.5,...,6.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PASS_DL.csv}\tableData

			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Pass_T1_x, y=LB_0_Pass_T1_y] from \tableData;
%			\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Pass_T1_x, y=LB_1_Pass_T1_y] from \tableData;
%			\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Pass_T2_x, y=LB_0_Pass_T2_y] from \tableData;
%			\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Pass_T2_x, y=LB_1_Pass_T2_y] from \tableData;
%			\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Pass_T3_x, y=LB_0_Pass_T3_y] from \tableData;
%			\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Pass_T3_x, y=LB_1_Pass_T3_y] from \tableData;
%			\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_passengers_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=1.50, xmax = 7.50,
			xtick = {1.50,2.50,...,7.50},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PASS_UL.csv}\tableData
			
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Pass_T1_x, y=LB_0_Pass_T1_y] from \tableData;
%			\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1 style, load style]
			table[x=LB_1_Pass_T1_x, y=LB_1_Pass_T1_y] from \tableData;
%			\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Pass_T2_x, y=LB_0_Pass_T2_y] from \tableData;
%			\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2 style, load style]
			table[x=LB_1_Pass_T2_x, y=LB_1_Pass_T2_y] from \tableData;
%			\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Pass_T3_x, y=LB_0_Pass_T3_y] from \tableData;
%			\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3 style, load style]
			table[x=LB_1_Pass_T3_x, y=LB_1_Pass_T3_y] from \tableData;
%			\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q1_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 16.5,
			xtick = {0.0,2.50,...,16.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_DL.csv}\tableData

			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q1_T1_x, y=LB_0_Ped_Q1_T1_y] from \tableData;
%			\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q1_T1_x, y=LB_1_Ped_Q1_T1_y] from \tableData;
%			\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q1_T2_x, y=LB_0_Ped_Q1_T2_y] from \tableData;
%			\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q1_T2_x, y=LB_1_Ped_Q1_T2_y] from \tableData;
%			\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q1_T3_x, y=LB_0_Ped_Q1_T3_y] from \tableData;
%			\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q1_T3_x, y=LB_1_Ped_Q1_T3_y] from \tableData;
%			\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q1_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 16.5,
			xtick = {0.0,2.50,...,16.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_UL.csv}\tableData
			
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q1_T1_x, y=LB_0_Ped_Q1_T1_y] from \tableData;
%			\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q1_T1_x, y=LB_1_Ped_Q1_T1_y] from \tableData;
%			\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q1_T2_x, y=LB_0_Ped_Q1_T2_y] from \tableData;
%			\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q1_T2_x, y=LB_1_Ped_Q1_T2_y] from \tableData;
%			\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q1_T3_x, y=LB_0_Ped_Q1_T3_y] from \tableData;
%			\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q1_T3_x, y=LB_1_Ped_Q1_T3_y] from \tableData;
%			\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q2_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 10.0,
			xtick = {0.0,2.50,...,10.0},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_DL.csv}\tableData
			
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q2_T1_x, y=LB_0_Ped_Q2_T1_y] from \tableData;
			%\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q2_T1_x, y=LB_1_Ped_Q2_T1_y] from \tableData;
			%\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q2_T2_x, y=LB_0_Ped_Q2_T2_y] from \tableData;
			%\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q2_T2_x, y=LB_1_Ped_Q2_T2_y] from \tableData;
			%\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q2_T3_x, y=LB_0_Ped_Q2_T3_y] from \tableData;
			%\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q2_T3_x, y=LB_1_Ped_Q2_T3_y] from \tableData;
			%\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q2_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 10.0,
			xtick = {0.0,2.50,...,10.0},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_UL.csv}\tableData
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q2_T1_x, y=LB_0_Ped_Q2_T1_y] from \tableData;
			%\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q2_T1_x, y=LB_1_Ped_Q2_T1_y] from \tableData;
			%\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q2_T2_x, y=LB_0_Ped_Q2_T2_y] from \tableData;
			%\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q2_T2_x, y=LB_1_Ped_Q2_T2_y] from \tableData;
			%\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q2_T3_x, y=LB_0_Ped_Q2_T3_y] from \tableData;
			%\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q2_T3_x, y=LB_1_Ped_Q2_T3_y] from \tableData;
			%\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q3_ues_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 16.5,
			xtick = {0.0,2.50,...,16.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_DL.csv}\tableData
			
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q3_T1_x, y=LB_0_Ped_Q3_T1_y] from \tableData;
			%\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q3_T1_x, y=LB_1_Ped_Q3_T1_y] from \tableData;
			%\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q3_T2_x, y=LB_0_Ped_Q3_T2_y] from \tableData;
			%\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q3_T2_x, y=LB_1_Ped_Q3_T2_y] from \tableData;
			%\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q3_T3_x, y=LB_0_Ped_Q3_T3_y] from \tableData;
			%\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q3_T3_x, y=LB_1_Ped_Q3_T3_y] from \tableData;
			%\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_thirdTime_pedestrians_Q3_ues_UL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmin=0.0, xmax = 16.5,
			xtick = {0.0,2.50,...,16.5},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/ALL_cdf_throughput_third_time_simulation_PED_UL.csv}\tableData
			%%%%%%%%%% Legends %%%%%%%%%%%%
			\addlegendimage{T1 style, only marks}
			\addlegendentry{T1}
			
			\addlegendimage{T2 style, only marks}
			\addlegendentry{T2}
			
			\addlegendimage{T3 style, only marks}
			\addlegendentry{T3}
			
			\addlegendimage{standard style, black}
			\addlegendentry{Standard algorithm}
			\addlegendimage{load style, black}
			\addlegendentry{Load balancing algorithm}
			
			%%%%%%%%%% Plots %%%%%%%%%%%%
			\addplot[T1 style, standard style]
			table[x=LB_0_Ped_Q3_T1_x, y=LB_0_Ped_Q3_T1_y] from \tableData;
			%\addlegendentry{T1: Standard algorithm}
			
			\addplot[T1LB style, load style]
			table[x=LB_1_Ped_Q3_T1_x, y=LB_1_Ped_Q3_T1_y] from \tableData;
			%\addlegendentry{T1: Load balancing algorithm}
			
			
			\addplot[T2 style, standard style]
			table[x=LB_0_Ped_Q3_T2_x, y=LB_0_Ped_Q3_T2_y] from \tableData;
			%\addlegendentry{T2: Standard algorithm}
			
			\addplot[T2LB style, load style]
			table[x=LB_1_Ped_Q3_T2_x, y=LB_1_Ped_Q3_T2_y] from \tableData;
			%\addlegendentry{T2: Load balancing algorithm}
			
			
			\addplot[T3 style, standard style]
			table[x=LB_0_Ped_Q3_T3_x, y=LB_0_Ped_Q3_T3_y] from \tableData;
			%\addlegendentry{T3: Standard algorithm}
			
			\addplot[T3LB style, load style]
			table[x=LB_1_Ped_Q3_T3_x, y=LB_1_Ped_Q3_T3_y] from \tableData;
			%\addlegendentry{T3: Load balancing algorithm}
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/jain_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{statistics}

\input{plot_common_definitions}

\def\plotsDataPath{.}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[
			common plots axis options,
			boxplot,
			boxplot/draw direction=x,
			xlabel = Jain's fairness index,
			xmin=0.45,
			xmax=1.005,
			xtick={0.45,0.5,...,1},
			y dir=reverse,
			ytick={1,2,3,4,5,6},
			yticklabels={Only Macros,IAB,NCR,RIS,UAV IAB,UAV NCR},
		]
		
			\pgfplotstableread [col sep=comma] {\plotsDataPath/JainsIndex/raw_data_jain_index_DL.csv}\tableData
			
			\addplot[onlymacro boxplot style]
			table[y=Only Macros] from \tableData;
			
			\addplot[iab boxplot style]
			table[y=IAB] from \tableData;
			
			\addplot[ncr boxplot style]
			table[y=NCR] from \tableData;
			
			\addplot[ris boxplot style]
			table[y=RIS] from \tableData;
			
			\addplot[uaviab boxplot style] 
			table[y=UAV IAB] from \tableData;
			
			\addplot[uavncr boxplot style]
			table[y=UAV NCR] from \tableData;
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> figs/tikz/jain_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{statistics}

\input{plot_common_definitions}

\def\plotsDataPath{.}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[
			common plots axis options,
			boxplot,
			boxplot/draw direction=x,
			xlabel = Jain's fairness index,
			xmin=0.1,
			xmax=1.005,
			xtick={0.1,0.2,...,1},
			y dir=reverse,
			ytick={1,2,3,4,5,6},
			yticklabels={Only Macros,IAB,NCR,RIS,UAV IAB,UAV NCR},
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/JainsIndex/raw_data_jain_index_UL.csv}\tableData
			
			\addplot[onlymacro boxplot style]
			table[y=Only Macros] from \tableData;
			
			\addplot[iab boxplot style]
			table[y=IAB] from \tableData;
			
			\addplot[ncr boxplot style]
			table[y=NCR] from \tableData;
			
			\addplot[ris boxplot style]
			table[y=RIS] from \tableData;
			
			\addplot[uaviab boxplot style] 
			table[y=UAV IAB] from \tableData;
			
			\addplot[uavncr boxplot style]
			table[y=UAV NCR] from \tableData;
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> figs/tikz/mcs_iab_acc_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis landscape options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/IAB_1_2/mcs_hist_count_percentage_IAB_1_2_backhaul_True_max_streams_4_LinkType_down_PicoPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_iab_acc_down_nlos.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis landscape options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/IAB_1_2/mcs_hist_count_percentage_IAB_1_2_backhaul_False_max_streams_4_LinkType_down_PicoPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_iab_acc_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/IAB_1_2/mcs_hist_count_percentage_IAB_1_2_backhaul_False_max_streams_4_LinkType_up_PicoPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_iab_back_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis landscape options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/IAB_1_2/mcs_hist_count_percentage_IAB_1_2_backhaul_True_max_streams_4_LinkType_down_Backhaul.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_iab_back_down_nlos.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis landscape options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/IAB_1_2/mcs_hist_count_percentage_IAB_1_2_backhaul_False_max_streams_4_LinkType_down_Backhaul.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_iab_back_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/IAB_1_2/mcs_hist_count_percentage_IAB_1_2_backhaul_False_max_streams_4_LinkType_up_Backhaul.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_macro_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 30,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/NCR_0/mcs_hist_count_percentage_NCR_0_backhaul_True_max_streams_4_LinkType_down_MacroPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_ncr_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis landscape options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/NCR_1_2/mcs_hist_count_percentage_NCR_1_2_backhaul_True_max_streams_4_LinkType_down_MacroPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_ncr_down_nlos.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis landscape options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/NCR_1_2/mcs_hist_count_percentage_NCR_1_2_backhaul_False_max_streams_4_LinkType_down_MacroPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_ncr_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 30,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/NCR_1_2/mcs_hist_count_percentage_NCR_1_2_backhaul_False_max_streams_1_LinkType_up_MacroPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_uaviab_acc_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 60,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVIAB_1_2/mcs_hist_count_percentage_UAVIAB_1_2_backhaul_True_max_streams_4_LinkType_down_PicoPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_uaviab_acc_uavncr_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 60,
			ybar=-1pt,
			bar width = 4pt,
			enlarge x limits={true,abs value=15pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 4
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVIAB_1_2/mcs_hist_count_percentage_UAVIAB_1_2_backhaul_True_max_streams_4_LinkType_down_PicoPedestrian.csv}\tableDataIAB
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVNCR_1_2/mcs_hist_count_percentage_UAVNCR_1_2_backhaul_True_max_streams_4_LinkType_down_MacroPedestrian.csv}\tableDataNCR
			
			\addlegendimage{solid bar style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{pattern bar style}
			\addlegendentry{UAV NCR}
			
			\addlegendimage{blue style}
			\addlegendentry{ACKs}
			
			\addlegendimage{red style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableDataIAB;
			
			\addplot[nack bar two style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableDataNCR;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableDataIAB;
			
			\addplot[ack bar two style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableDataNCR;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_uaviab_acc_uavncr_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 60,
			ybar=-1pt,
			bar width = 4pt,
			enlarge x limits={true,abs value=15pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 4
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVIAB_1_2/mcs_hist_count_percentage_UAVIAB_1_2_backhaul_True_max_streams_4_LinkType_up_PicoPedestrian.csv}\tableDataIAB
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVNCR_1_2/mcs_hist_count_percentage_UAVNCR_1_2_backhaul_True_max_streams_4_LinkType_up_MacroPedestrian.csv}\tableDataNCR
			
			\addlegendimage{solid bar style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{pattern bar style}
			\addlegendentry{UAV NCR}
			
			\addlegendimage{blue style}
			\addlegendentry{ACKs}
			
			\addlegendimage{red style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableDataIAB;
			
			\addplot[nack bar two style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableDataNCR;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableDataIAB;
			
			\addplot[ack bar two style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableDataNCR;
			
			
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_uaviab_acc_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 60,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVIAB_1_2/mcs_hist_count_percentage_UAVIAB_1_2_backhaul_True_max_streams_4_LinkType_up_PicoPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_uaviab_back_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVIAB_1_3/mcs_hist_count_percentage_UAVIAB_1_3_backhaul_True_max_streams_4_LinkType_down_Backhaul.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_uaviab_back_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 100,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVIAB_1_3/mcs_hist_count_percentage_UAVIAB_1_3_backhaul_True_max_streams_4_LinkType_up_Backhaul.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_uavncr_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 60,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVNCR_1_2/mcs_hist_count_percentage_UAVNCR_1_2_backhaul_True_max_streams_4_LinkType_down_MacroPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/mcs_uavncr_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\usepackage{pgfplotstable}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=Usage (\%),
			ymax = 60,
			ybar=-1pt,
			bar width = 3pt,
			enlarge x limits={true,abs value=10pt},
			legend style={
				legend pos=north west,
				    	at = {(0.5, 1.05)},
				    	anchor = south,
				    	legend columns = 2
			}
			]
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/MCS/UAVNCR_1_2/mcs_hist_count_percentage_UAVNCR_1_2_backhaul_True_max_streams_4_LinkType_up_MacroPedestrian.csv}\tableData
			
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style, skip coords between index={0}{1}]
			table[x=MCS, y expr =\thisrow{acks}*100] from \tableData;
			
			\addplot[nack bar style, skip coords between index={1}{16}]
			table[x=MCS, y expr = \thisrow{nacks}*100] from \tableData;
			
%			
%			\def\antenna{256}
%			\def\offset{100}
%			\def\freq{28100}
%			\def\direction{downlink}
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_28000_offset_\offset_\direction.csv}\tableDataA
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_with_comp_freq_28000_offset_\offset_\direction.csv}\tableDataB
%			\pgfplotstableread [col sep=comma] {\plotsDataPath/mcs_hist/ULA_\antenna_no_comp_freq_\freq_offset_0_\direction.csv}\tableDataC
%			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{no comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (no comp.)}
%			
%			\addlegendimage{ack bar style}
%			\addlegendentry{ACKs}
%			
%			\addlegendimage{with comp ack bar style}
%			\addlegendentry{CP: 28 GHz / DP: (28 GHz + $\Delta f$) (w/ comp.)}
%			
%			\addlegendimage{nack bar style}
%			\addlegendentry{NACKs}
%			
%			\addlegendimage{real ack bar style}
%			\addlegendentry{CP: (28 GHz + $\Delta f$) / DP: (28 GHz + $\Delta f$)}
%			
%			
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
%			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
%			
%%			\node[gray, anchor=south west, inner sep=0, font={\tiny}] at (1, 10) {Target BLER = 10\%};
%%			\node[ black, anchor=south west, inner sep=0pt, font={\footnotesize}] (target) at (8, 17) {Target BLER = 10\%};
%%			\draw[-stealth, black, line width=1pt] (target.west) to[out=180, in=90] (7, 10);
%			
%			\addplot[no comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataA;
%			
%			\addplot[no comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataA;
%			
%			\addplot[with comp ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataB;
%			
%			\addplot[with comp nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataB;
%			
%			\addplot[real ack bar style, skip coords between index={0}{1}, xshift = 1pt]
%			table[x=MCS, y=acks] from \tableDataC;
%			
%			\addplot[real nack bar style, skip coords between index={1}{16}, xshift = -1pt]
%			table[x=MCS, y=nacks] from \tableDataC;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/sinr_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel = CDF (\%),
			xlabel = SINR (dB),
			ymin = 0, ymax = 100,
			xmin = -10, xmax = 60,
			xtick = {-10,0,...,60},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\def\isDownlink{True}
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_NCR_0_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataOnlyMacro
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_NCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataNCR
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_IAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataIAB
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_UAVIAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_UAVNCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVNCR
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_RIS_2_88_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataRIS
			
			
			\addlegendimage{iab style}
			\addlegendentry{Stationary IAB}
			
			\addlegendimage{ncr style}
			\addlegendentry{Stationary NCR}
			
			\addlegendimage{onlymacro style}
			\addlegendentry{Macro Only}
			
			\addlegendimage{uaviab style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{uavncr style}
			\addlegendentry{UAV NCR}
			
			\addlegendimage{ris style}
			\addlegendentry{Stationary RIS}
			
			
			\addplot[onlymacro style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataOnlyMacro;
			
			\addplot[iab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIAB;
			
			\addplot[ncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCR;
			
			\addplot[ris style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataRIS;
			
			\addplot[uaviab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVIAB;
			
			\addplot[uavncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVNCR;
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/sinr_down_nlos.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel = CDF (\%),
			xlabel = SINR (dB),
			ymin = 0, ymax = 100,
			xmin = -10, xmax = 60,
			xtick = {-10,0,...,60},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\def\isDownlink{True}
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_IAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataIABlos
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_IAB_1_2_backhaul_los_False_isDownlink_\isDownlink.csv}\tableDataIABnlos
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_NCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataNCRlos
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_NCR_1_2_backhaul_los_False_isDownlink_\isDownlink.csv}\tableDataNCRnlos
						
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_UAVIAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_UAVNCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVNCR
					
			\addlegendimage{iab style}
			\addlegendentry{Fixed IAB (LOS)}
			
			\addlegendimage{ncr style}
			\addlegendentry{Fixed NCR (LOS)}
			
			\addlegendimage{uaviab style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{iab nlos style}
			\addlegendentry{Fixed IAB (NLOS)}
			
			\addlegendimage{ncr nlos style}
			\addlegendentry{Fixed NCR (NLOS)}
			
			\addlegendimage{uavncr style}
			\addlegendentry{UAV NCR}
			
			
			\addplot[ncr nlos style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCRnlos;
			
			\addplot[uavncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVNCR;
			
			\addplot[uaviab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVIAB;
			
			\addplot[ncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCRlos;
					
			\addplot[iab nlos style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIABnlos;
			
			\addplot[iab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIABlos;
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/sinr_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel = CDF (\%),
			xlabel = SINR (dB),
			ymin = 0, ymax = 100,
			xmin = -10, xmax = 60,
			xtick = {-10,0,...,60},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\def\isDownlink{False}
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_NCR_0_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataOnlyMacro
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_NCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataNCR
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_IAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataIAB
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_UAVIAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_UAVNCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVNCR
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_RIS_2_88_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataRIS
			
			
			\addlegendimage{iab style}
			\addlegendentry{Stationary IAB}
			
			\addlegendimage{ncr style}
			\addlegendentry{Stationary NCR}
			
			\addlegendimage{onlymacro style}
			\addlegendentry{Macro Only}
			
			\addlegendimage{uaviab style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{uavncr style}
			\addlegendentry{UAV NCR}
			
			\addlegendimage{ris style}
			\addlegendentry{Stationary RIS}
			
			
			\addplot[onlymacro style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataOnlyMacro;
			
			\addplot[iab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIAB;
			
			\addplot[ncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCR;
			
			\addplot[ris style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataRIS;
			
			\addplot[uaviab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVIAB;
			
			\addplot[uavncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVNCR;
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/sinr_up_nlos.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel = CDF (\%),
			xlabel = SINR (dB),
			ymin = 0, ymax = 100,
			xmin = -10, xmax = 70,
			xtick = {-10,0,...,70},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\def\isDownlink{False}
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_NCR_0_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataOnlyMacro
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_NCR_1_2_backhaul_los_False_isDownlink_\isDownlink.csv}\tableDataNCR
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_IAB_1_2_backhaul_los_False_isDownlink_\isDownlink.csv}\tableDataIAB
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_UAVIAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_UAVNCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVNCR
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/SINR/sinr_cdf_RIS_2_88_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataRIS
			
			
			\addlegendimage{iab style}
			\addlegendentry{Fixed IAB}
			
			\addlegendimage{ncr style}
			\addlegendentry{Fixed NCR}
			
			\addlegendimage{onlymacro style}
			\addlegendentry{Macro Only}
			
			\addlegendimage{uaviab style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{uavncr style}
			\addlegendentry{UAV NCR}
			
			\addlegendimage{ris style}
			\addlegendentry{Fixed RIS}
			
			
			\addplot[onlymacro style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataOnlyMacro;
			
			\addplot[iab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIAB;
			
			\addplot[ncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCR;
			
			\addplot[ris style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataRIS;
			
			\addplot[uaviab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVIAB;
			
			\addplot[uavncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVNCR;
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/throughput_down.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel = CDF (\%),
			xlabel = Throughput (Mbps),
			ymin = 0, ymax = 100,
			xmin = -0.001, xmax = 35,
			xtick = {0,5,...,35},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\def\isDownlink{True}
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_NCR_0_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataOnlyMacro
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_NCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataNCR
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_IAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_RIS_2_88_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataRIS
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_UAVIAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_UAVNCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVNCR
			
			
			\addlegendimage{iab style}
			\addlegendentry{Stationary IAB}
			
			\addlegendimage{ncr style}
			\addlegendentry{Stationary NCR}
			
			\addlegendimage{onlymacro style}
			\addlegendentry{Macro Only}
			
			\addlegendimage{uaviab style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{uavncr style}
			\addlegendentry{UAV NCR}
			
			\addlegendimage{ris style}
			\addlegendentry{Stationary RIS}
			
			\addplot[onlymacro style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataOnlyMacro;
			
			\addplot[iab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIAB;
			
			\addplot[ncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCR;
			
			\addplot[ris style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataRIS;
			
			\addplot[uaviab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVIAB;
			
			\addplot[uavncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVNCR;
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/throughput_down_nlos.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel = CDF (\%),
			xlabel = Throughput (Mbps),
			ymin = 0, ymax = 100,
			xmin = -0.001, xmax = 35,
			xtick = {0,5,...,35},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\def\isDownlink{True}
					
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_IAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataIABlos
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_IAB_1_2_backhaul_los_False_isDownlink_\isDownlink.csv}\tableDataIABnlos
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_NCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataNCRlos
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_NCR_1_2_backhaul_los_False_isDownlink_\isDownlink.csv}\tableDataNCRnlos
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_UAVIAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_UAVNCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVNCR
			
			
			\addlegendimage{iab style}
			\addlegendentry{Fixed IAB (LOS)}
			
			\addlegendimage{ncr style}
			\addlegendentry{Fixed NCR (LOS)}
			
			\addlegendimage{uaviab style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{iab nlos style}
			\addlegendentry{Fixed IAB (NLOS)}
			
			\addlegendimage{ncr nlos style}
			\addlegendentry{Fixed NCR (NLOS)}
			
			\addlegendimage{uavncr style}
			\addlegendentry{UAV NCR}
			
			
			\addplot[ncr nlos style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCRnlos;
			
			\addplot[uavncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVNCR;
			
			\addplot[uaviab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVIAB;
			
			\addplot[ncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCRlos;
			
			\addplot[iab nlos style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIABnlos;
			
			\addplot[iab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIABlos;
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/throughput_up.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel = CDF (\%),
			xlabel = Throughput (Mbps),
			ymin = 0, ymax = 100,
			xmin = -0.001, xmax = 35,
			xtick = {0,5,...,35},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\def\isDownlink{False}
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_NCR_0_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataOnlyMacro
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_NCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataNCR
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_IAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_RIS_2_88_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataRIS
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_UAVIAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_UAVNCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVNCR
			
			
			\addlegendimage{iab style}
			\addlegendentry{Stationary IAB}
			
			\addlegendimage{ncr style}
			\addlegendentry{Stationary NCR}
			
			\addlegendimage{onlymacro style}
			\addlegendentry{Macro Only}
			
			\addlegendimage{uaviab style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{uavncr style}
			\addlegendentry{UAV NCR}
			
			\addlegendimage{ris style}
			\addlegendentry{Stationary RIS}
			
			\addplot[onlymacro style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataOnlyMacro;
			
			\addplot[iab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIAB;
			
			\addplot[ncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCR;
			
			\addplot[ris style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataRIS;
			
			\addplot[uaviab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVIAB;
			
			\addplot[uavncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVNCR;
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/tikz/throughput_up_nlos.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[x11names, svgnames]{xcolor}

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{./data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel = CDF (\%),
			xlabel = Throughput (Mbps),
			ymin = 0, ymax = 100,
			xmin = -0.001, xmax = 35,
			xtick = {0,5,...,35},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			
			\def\isDownlink{False}
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_NCR_0_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataOnlyMacro
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_NCR_1_2_backhaul_los_False_isDownlink_\isDownlink.csv}\tableDataNCR
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_IAB_1_2_backhaul_los_False_isDownlink_\isDownlink.csv}\tableDataIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_RIS_2_88_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataRIS
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_UAVIAB_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVIAB
			\pgfplotstableread [col sep=comma] {\plotsDataPath/Throughput/e2e_throughput_mbps_cdf_UAVNCR_1_2_backhaul_los_True_isDownlink_\isDownlink.csv}\tableDataUAVNCR
			
			
			\addlegendimage{iab style}
			\addlegendentry{Fixed IAB}
			
			\addlegendimage{ncr style}
			\addlegendentry{Fixed NCR}
			
			\addlegendimage{onlymacro style}
			\addlegendentry{Macro Only}
			
			\addlegendimage{uaviab style}
			\addlegendentry{UAV IAB}
			
			\addlegendimage{uavncr style}
			\addlegendentry{UAV NCR}
			
			\addlegendimage{ris style}
			\addlegendentry{Fixed RIS}
			
			\addplot[onlymacro style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataOnlyMacro;
			
			\addplot[iab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataIAB;
			
			\addplot[ncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataNCR;
			
			\addplot[ris style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataRIS;
			
			\addplot[uaviab style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVIAB;
			
			\addplot[uavncr style]
			table[x=x, y expr = \thisrow{y}*100] from \tableDataUAVNCR;
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:

